Empirical Optimal Transport between Different Measures Adapts to Lower Complexity

The empirical optimal transport (OT) cost between two probability measures from random data is a fundamental quantity in transport based data analysis. In this work, we derive novel guarantees for its convergence rate when the involved measures are different, possibly supported on different spaces. Our central observation is that the statistical performance of the empirical OT cost is determined by the less complex measure, a phenomenon we refer to as lower complexity adaptation of empirical OT. For instance, under Lipschitz ground costs, we find that the empirical OT cost based on $n$ observations converges at least with rate $n^{-1/d}$ to the population quantity if one of the two measures is concentrated on a $d$-dimensional manifold, while the other can be arbitrary. For semi-concave ground costs, we show that the upper bound for the rate improves to $n^{-2/d}$. Similarly, our theory establishes the general convergence rate $n^{-1/2}$ for semi-discrete OT. All of these results are valid in the two-sample case as well, meaning that the convergence rate is still governed by the simpler of the two measures. On a conceptual level, our findings therefore suggest that the curse of dimensionality only affects the estimation of the OT cost when both measures exhibit a high intrinsic dimension. Our proofs are based on the dual formulation of OT as a maximization over a suitable function class $\mathcal{F}_c$ and the observation that the $c$-transform of $\mathcal{F}_c$ under bounded costs has the same uniform metric entropy as $\mathcal{F}_c$ itself.

==> figures/tex_rates-cubes-l2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(4460.00,2520.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.27,0.27,0.27}%%
      \put(596,375){\makebox(0,0)[r]{\strut{}\scriptsize $10^{-2}$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(596,1335){\makebox(0,0)[r]{\strut{}\scriptsize $10^{-1}$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(596,2295){\makebox(0,0)[r]{\strut{}\scriptsize $10^{0}$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(1628,228){\makebox(0,0){\strut{}\scriptsize $10^{2}$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(3398,228){\makebox(0,0){\strut{}\scriptsize $10^{3}$}}%
      \csname LTb\endcsname%%
      \put(2014,2237){\makebox(0,0)[l]{\strut{}\footnotesize cube}}%
      \csname LTb\endcsname%%
      \put(2884,2237){\makebox(0,0)[l]{\strut{}\footnotesize $l_2^2$-costs}}%
      \csname LTb\endcsname%%
      \put(4026,2295){\makebox(0,0)[l]{\strut{}\color{DarkGray}\scriptsize $d_1$}}%
      \csname LTb\endcsname%%
      \put(830,1047){\makebox(0,0)[l]{\strut{}\color{DarkGray}\scriptsize $d_2=10$}}%
      \csname LTb\endcsname%%
      \put(4026,660){\makebox(0,0)[l]{\strut{}\color{DarkGray}\tiny 4}}%
      \csname LTb\endcsname%%
      \put(4026,908){\makebox(0,0)[l]{\strut{}\color{DarkGray}\tiny 5}}%
      \csname LTb\endcsname%%
      \put(4026,1160){\makebox(0,0)[l]{\strut{}\color{DarkGray}\tiny 6}}%
      \csname LTb\endcsname%%
      \put(4026,1352){\makebox(0,0)[l]{\strut{}\color{DarkGray}\tiny 7}}%
      \csname LTb\endcsname%%
      \put(4026,1511){\makebox(0,0)[l]{\strut{}\color{DarkGray}\tiny 8}}%
      \csname LTb\endcsname%%
      \put(4026,1641){\makebox(0,0)[l]{\strut{}\color{DarkGray}\tiny 9}}%
      \csname LTb\endcsname%%
      \put(4026,1750){\makebox(0,0)[l]{\strut{}\color{DarkGray}\tiny 10}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(103,1335){\rotatebox{-270}{\makebox(0,0){\strut{}$\Delta_n$}}}%
      \csname LTb\endcsname%%
      \put(2362,82){\makebox(0,0){\strut{}$n$}}%
      \csname LTb\endcsname%%
      \put(1042,753){\makebox(0,0)[l]{\strut{}\raisebox{0.2ex}{\!\scriptsize $\propto n^{-2/d_1}$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={223.00bp},height={126.00bp}]{figures/rates-cubes-l2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/tex_second-dimension-cubes-l2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(4460.00,2520.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.27,0.27,0.27}%%
      \put(553,375){\makebox(0,0)[r]{\strut{}\scriptsize $10^{0}$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(553,1851){\makebox(0,0)[r]{\strut{}\scriptsize $10^{1}$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(1597,228){\makebox(0,0){\strut{}\scriptsize $10^{2}$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(3390,228){\makebox(0,0){\strut{}\scriptsize $10^{3}$}}%
      \csname LTb\endcsname%%
      \put(930,2237){\makebox(0,0)[l]{\strut{}\footnotesize cube}}%
      \csname LTb\endcsname%%
      \put(1811,2237){\makebox(0,0)[l]{\strut{}\footnotesize $l_2^2$-costs}}%
      \csname LTb\endcsname%%
      \put(4025,2295){\makebox(0,0)[l]{\strut{}\color{DarkGray}\scriptsize $d_1$}}%
      \csname LTb\endcsname%%
      \put(930,1277){\makebox(0,0)[l]{\strut{}\color{DarkGray}\scriptsize $d_2 = 100$}}%
      \csname LTb\endcsname%%
      \put(4025,950){\makebox(0,0)[l]{\strut{}\color{DarkGray}\tiny 1--4}}%
      \csname LTb\endcsname%%
      \put(4025,1055){\makebox(0,0)[l]{\strut{}\color{DarkGray}\tiny 5}}%
      \csname LTb\endcsname%%
      \put(4025,1195){\makebox(0,0)[l]{\strut{}\color{DarkGray}\tiny 6}}%
      \csname LTb\endcsname%%
      \put(4025,1393){\makebox(0,0)[l]{\strut{}\color{DarkGray}\tiny 7}}%
      \csname LTb\endcsname%%
      \put(930,1969){\makebox(0,0)[l]{\strut{}\color{DarkGray}\scriptsize $d_2 = 1000$}}%
      \csname LTb\endcsname%%
      \put(4025,1704){\makebox(0,0)[l]{\strut{}\color{DarkGray}\tiny 1--7}}%
      \csname LTb\endcsname%%
      \put(4025,1827){\makebox(0,0)[l]{\strut{}\color{DarkGray}\tiny 8}}%
      \csname LTb\endcsname%%
      \put(4025,1922){\makebox(0,0)[l]{\strut{}\color{DarkGray}\tiny 9}}%
      \csname LTb\endcsname%%
      \put(4025,2039){\makebox(0,0)[l]{\strut{}\color{DarkGray}\tiny 10}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(212,1335){\rotatebox{-270}{\makebox(0,0){\strut{}$\sqrt{n}\,\Delta_n$}}}%
      \csname LTb\endcsname%%
      \put(2340,91){\makebox(0,0){\strut{}$n$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={223.00bp},height={126.00bp}]{figures/second-dimension-cubes-l2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/tex_semidiscrete-l2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(4460.00,2520.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.27,0.27,0.27}%%
      \put(553,375){\makebox(0,0)[r]{\strut{}\scriptsize $10^{-1}$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(553,1335){\makebox(0,0)[r]{\strut{}\scriptsize $10^{0}$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(553,2295){\makebox(0,0)[r]{\strut{}\scriptsize $10^{1}$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(1199,228){\makebox(0,0){\strut{}\scriptsize $10^{2}$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(2294,228){\makebox(0,0){\strut{}\scriptsize $10^{3}$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(3388,228){\makebox(0,0){\strut{}\scriptsize $10^{4}$}}%
      \csname LTb\endcsname%%
      \put(1282,2237){\makebox(0,0)[l]{\strut{}\footnotesize semidiscrete}}%
      \csname LTb\endcsname%%
      \put(2516,2237){\makebox(0,0)[l]{\strut{}\footnotesize $l_2^2$-costs}}%
      \csname LTb\endcsname%%
      \put(4025,2295){\makebox(0,0)[l]{\strut{}\color{DarkGray}\scriptsize $I$}}%
      \csname LTb\endcsname%%
      \put(3151,913){\makebox(0,0)[l]{\strut{}\color{DarkGray}\scriptsize $d_2 = 10$}}%
      \csname LTb\endcsname%%
      \put(4025,804){\makebox(0,0)[l]{\strut{}\color{DarkGray}\tiny 5}}%
      \csname LTb\endcsname%%
      \put(4025,707){\makebox(0,0)[l]{\strut{}\color{DarkGray}\tiny 10}}%
      \csname LTb\endcsname%%
      \put(4025,553){\makebox(0,0)[l]{\strut{}\color{DarkGray}\tiny 50}}%
      \csname LTb\endcsname%%
      \put(3151,1489){\makebox(0,0)[l]{\strut{}\color{DarkGray}\scriptsize $d_2 = 100$}}%
      \csname LTb\endcsname%%
      \put(4025,1415){\makebox(0,0)[l]{\strut{}\color{DarkGray}\tiny 5}}%
      \csname LTb\endcsname%%
      \put(4025,1317){\makebox(0,0)[l]{\strut{}\color{DarkGray}\tiny 10}}%
      \csname LTb\endcsname%%
      \put(4025,1200){\makebox(0,0)[l]{\strut{}\color{DarkGray}\tiny 50}}%
      \csname LTb\endcsname%%
      \put(3151,2007){\makebox(0,0)[l]{\strut{}\color{DarkGray}\scriptsize $d_2 = 1000$}}%
      \csname LTb\endcsname%%
      \put(4025,1922){\makebox(0,0)[l]{\strut{}\color{DarkGray}\tiny 5}}%
      \csname LTb\endcsname%%
      \put(4025,1817){\makebox(0,0)[l]{\strut{}\color{DarkGray}\tiny 10}}%
      \csname LTb\endcsname%%
      \put(4025,1715){\makebox(0,0)[l]{\strut{}\color{DarkGray}\tiny 50}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(100,1335){\rotatebox{-270}{\makebox(0,0){\strut{}$\sqrt{n}\,\Delta_n$}}}%
      \csname LTb\endcsname%%
      \put(2340,1){\makebox(0,0){\strut{}$n$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={223.00bp},height={126.00bp}]{figures/semidiscrete-l2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/tex_smooth-nonsmooth-cubes-l1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(4460.00,2520.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.27,0.27,0.27}%%
      \put(509,694){\makebox(0,0)[r]{\strut{}\scriptsize $10^{0}$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(509,1494){\makebox(0,0)[r]{\strut{}\scriptsize $10^{1}$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(509,2295){\makebox(0,0)[r]{\strut{}\scriptsize $10^{2}$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(1565,228){\makebox(0,0){\strut{}\scriptsize $10^{2}$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(3380,228){\makebox(0,0){\strut{}\scriptsize $10^{3}$}}%
      \csname LTb\endcsname%%
      \put(889,2237){\makebox(0,0)[l]{\strut{}\footnotesize cube}}%
      \csname LTb\endcsname%%
      \put(1782,2237){\makebox(0,0)[l]{\strut{}\footnotesize $l_1$-costs}}%
      \csname LTb\endcsname%%
      \put(4024,2295){\makebox(0,0)[l]{\strut{}\color{DarkGray}\scriptsize $d_1$}}%
      \csname LTb\endcsname%%
      \put(889,2007){\makebox(0,0)[l]{\strut{}\color{DarkGray}\scriptsize $d_2 = 10$}}%
      \csname LTb\endcsname%%
      \put(4024,620){\makebox(0,0)[l]{\strut{}\color{DarkGray}\tiny 1}}%
      \csname LTb\endcsname%%
      \put(4024,844){\makebox(0,0)[l]{\strut{}\color{DarkGray}\tiny 2}}%
      \csname LTb\endcsname%%
      \put(4024,1199){\makebox(0,0)[l]{\strut{}\color{DarkGray}\tiny 3}}%
      \csname LTb\endcsname%%
      \put(4024,1456){\makebox(0,0)[l]{\strut{}\color{DarkGray}\tiny 4}}%
      \csname LTb\endcsname%%
      \put(4024,1637){\makebox(0,0)[l]{\strut{}\color{DarkGray}\tiny 5}}%
      \csname LTb\endcsname%%
      \put(4024,1774){\makebox(0,0)[l]{\strut{}\color{DarkGray}\tiny 6}}%
      \csname LTb\endcsname%%
      \put(4024,1882){\makebox(0,0)[l]{\strut{}\color{DarkGray}\tiny 7}}%
      \csname LTb\endcsname%%
      \put(4024,2044){\makebox(0,0)[l]{\strut{}\color{DarkGray}\tiny 8,9,10}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={223.00bp},height={126.00bp}]{figures/smooth-nonsmooth-cubes-l1}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/tex_smooth-nonsmooth-cubes-l2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(4460.00,2520.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.27,0.27,0.27}%%
      \put(509,844){\makebox(0,0)[r]{\strut{}\scriptsize $10^{0}$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(509,2023){\makebox(0,0)[r]{\strut{}\scriptsize $10^{1}$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(1565,228){\makebox(0,0){\strut{}\scriptsize $10^{2}$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(3380,228){\makebox(0,0){\strut{}\scriptsize $10^{3}$}}%
      \csname LTb\endcsname%%
      \put(889,2237){\makebox(0,0)[l]{\strut{}\footnotesize cube}}%
      \csname LTb\endcsname%%
      \put(1782,2237){\makebox(0,0)[l]{\strut{}\footnotesize $l_2^2$-costs}}%
      \csname LTb\endcsname%%
      \put(4024,2295){\makebox(0,0)[l]{\strut{}\color{DarkGray}\scriptsize $d_1$}}%
      \csname LTb\endcsname%%
      \put(889,2007){\makebox(0,0)[l]{\strut{}\color{DarkGray}\scriptsize $d_2 = 10$}}%
      \csname LTb\endcsname%%
      \put(4024,649){\makebox(0,0)[l]{\strut{}\color{DarkGray}\tiny 1,2,3}}%
      \csname LTb\endcsname%%
      \put(4024,788){\makebox(0,0)[l]{\strut{}\color{DarkGray}\tiny 4}}%
      \csname LTb\endcsname%%
      \put(4024,1093){\makebox(0,0)[l]{\strut{}\color{DarkGray}\tiny 5}}%
      \csname LTb\endcsname%%
      \put(4024,1403){\makebox(0,0)[l]{\strut{}\color{DarkGray}\tiny 6}}%
      \csname LTb\endcsname%%
      \put(4024,1639){\makebox(0,0)[l]{\strut{}\color{DarkGray}\tiny 7}}%
      \csname LTb\endcsname%%
      \put(4024,1833){\makebox(0,0)[l]{\strut{}\color{DarkGray}\tiny 8}}%
      \csname LTb\endcsname%%
      \put(4024,1993){\makebox(0,0)[l]{\strut{}\color{DarkGray}\tiny 9}}%
      \csname LTb\endcsname%%
      \put(4024,2127){\makebox(0,0)[l]{\strut{}\color{DarkGray}\tiny 10}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(102,1335){\rotatebox{-270}{\makebox(0,0){\strut{}$\sqrt{n}\,\Delta_n$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={223.00bp},height={126.00bp}]{figures/smooth-nonsmooth-cubes-l2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/tex_smooth-nonsmooth-spheres-l1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(4460.00,2520.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.27,0.27,0.27}%%
      \put(509,872){\makebox(0,0)[r]{\strut{}\scriptsize $10^{0}$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(509,1584){\makebox(0,0)[r]{\strut{}\scriptsize $10^{1}$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(509,2295){\makebox(0,0)[r]{\strut{}\scriptsize $10^{2}$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(1565,228){\makebox(0,0){\strut{}\scriptsize $10^{2}$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(3380,228){\makebox(0,0){\strut{}\scriptsize $10^{3}$}}%
      \csname LTb\endcsname%%
      \put(889,2237){\makebox(0,0)[l]{\strut{}\footnotesize sphere}}%
      \csname LTb\endcsname%%
      \put(1782,2237){\makebox(0,0)[l]{\strut{}\footnotesize $l_1$-costs}}%
      \csname LTb\endcsname%%
      \put(4024,2295){\makebox(0,0)[l]{\strut{}\color{DarkGray}\scriptsize $d_1$}}%
      \csname LTb\endcsname%%
      \put(889,2007){\makebox(0,0)[l]{\strut{}\color{DarkGray}\scriptsize $d_2 = 10$}}%
      \csname LTb\endcsname%%
      \put(4024,606){\makebox(0,0)[l]{\strut{}\color{DarkGray}\tiny 1,2}}%
      \csname LTb\endcsname%%
      \put(4024,720){\makebox(0,0)[l]{\strut{}\color{DarkGray}\tiny 3}}%
      \csname LTb\endcsname%%
      \put(4024,1254){\makebox(0,0)[l]{\strut{}\color{DarkGray}\tiny 4}}%
      \csname LTb\endcsname%%
      \put(4024,1597){\makebox(0,0)[l]{\strut{}\color{DarkGray}\tiny 5}}%
      \csname LTb\endcsname%%
      \put(4024,1799){\makebox(0,0)[l]{\strut{}\color{DarkGray}\tiny 6}}%
      \csname LTb\endcsname%%
      \put(4024,1940){\makebox(0,0)[l]{\strut{}\color{DarkGray}\tiny 7}}%
      \csname LTb\endcsname%%
      \put(4024,2131){\makebox(0,0)[l]{\strut{}\color{DarkGray}\tiny 8,9,10}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2317,1){\makebox(0,0){\strut{}$n$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={223.00bp},height={126.00bp}]{figures/smooth-nonsmooth-spheres-l1}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/tex_smooth-nonsmooth-spheres-l2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(4460.00,2520.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.27,0.27,0.27}%%
      \put(509,1015){\makebox(0,0)[r]{\strut{}\scriptsize $10^{0}$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(509,1931){\makebox(0,0)[r]{\strut{}\scriptsize $10^{1}$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(1565,228){\makebox(0,0){\strut{}\scriptsize $10^{2}$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(3380,228){\makebox(0,0){\strut{}\scriptsize $10^{3}$}}%
      \csname LTb\endcsname%%
      \put(889,2237){\makebox(0,0)[l]{\strut{}\footnotesize sphere}}%
      \csname LTb\endcsname%%
      \put(1782,2237){\makebox(0,0)[l]{\strut{}\footnotesize $l_2^2$-costs}}%
      \csname LTb\endcsname%%
      \put(4024,2295){\makebox(0,0)[l]{\strut{}\color{DarkGray}\scriptsize $d_1$}}%
      \csname LTb\endcsname%%
      \put(889,2007){\makebox(0,0)[l]{\strut{}\color{DarkGray}\scriptsize $d_2 = 10$}}%
      \csname LTb\endcsname%%
      \put(4024,584){\makebox(0,0)[l]{\strut{}\color{DarkGray}\tiny 1,2}}%
      \csname LTb\endcsname%%
      \put(4024,918){\makebox(0,0)[l]{\strut{}\color{DarkGray}\tiny 3}}%
      \csname LTb\endcsname%%
      \put(4024,1291){\makebox(0,0)[l]{\strut{}\color{DarkGray}\tiny 4}}%
      \csname LTb\endcsname%%
      \put(4024,1546){\makebox(0,0)[l]{\strut{}\color{DarkGray}\tiny 5}}%
      \csname LTb\endcsname%%
      \put(4024,1731){\makebox(0,0)[l]{\strut{}\color{DarkGray}\tiny 6}}%
      \csname LTb\endcsname%%
      \put(4024,1870){\makebox(0,0)[l]{\strut{}\color{DarkGray}\tiny 7}}%
      \csname LTb\endcsname%%
      \put(4024,2069){\makebox(0,0)[l]{\strut{}\color{DarkGray}\tiny 8,9,10}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(102,1335){\rotatebox{-270}{\makebox(0,0){\strut{}$\sqrt{n}\,\Delta_n$}}}%
      \csname LTb\endcsname%%
      \put(2317,1){\makebox(0,0){\strut{}$n$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={223.00bp},height={126.00bp}]{figures/smooth-nonsmooth-spheres-l2}}%
    \gplfronttext
  \end{picture}%
\endgroup

